Fluctuations and defect-defect correlations in the ordering kinetics of the O(2) model

The theory of phase ordering kinetics for the O(2) model using the gaussian auxiliary field approach is reexamined from two points of view. The effects of fluctuations about the ordering field are included and we organize the theory such that the auxiliary field correlation function is analytic in the short-scaled distance (x) expansion. These two points are connected and we find in the refined theory that the divergence at the origin in the defect-defect correlation function $\tilde{g}(x)$ obtained in the original theory is removed. Modifications to the order-parameter autocorrelation exponent $\lambda$ are computed.

==> (inline-0) <==
\begin{tabular}{ccccc}
        & $ \A = \B = 0$   &  $\A \neq 0$, $\B = 0$ & $\A = 0$, $\B = -1$
  & $\A,\mbox{ }\B \neq 0$ \\
\tableline
%
% OLD MU FROM OLD DEFINITION:
%
%$d = 2$  & 0.94858 & 0.53721 & 0.23317 \\ 
%$d = 3$  & 0.56837 & 0.38931 & 0.17007 \\ 
%
% NEW MU WITH NEW LENGTH DEFINITION
%
$d = 2$  & 0.94858 & 0.53721 & 0.76033 & 0.42863 \\
$d = 3$  & 0.56837 & 0.38931 & 0.51434 & 0.32544 \\
\end{tabular}
\begin{tabular}{ccccc}
        & $ \A = \B = 0$   &  $\A \neq 0$, $\B = 0$ &  $\A = 0$, $\B = -1$  
& $\A,\mbox{ }\B \neq 0$ \\
\tableline
$d = 2$  & 1.1720 & 1.2690 & 0.96703 & 1.4678  \\ 
$d = 3$  & 1.6182 & 1.6550 & 1.4730  & 1.7585 \\ 
\end{tabular}
\end{table} 
\begin{figure}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(-150,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{${\bf 0.0}$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{${\bf 0.2}$}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{${\bf 0.4}$}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{${\bf 0.6}$}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{${\bf 0.8}$}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{${\bf 1.0}$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){${\bf 0}$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){${\bf 1}$}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){${\bf 2}$}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){${\bf 3}$}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){${\bf 4}$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(-30,495){\makebox(0,0){\LARGE{${\cal F}(x)$}}}
\put(828,-22){\makebox(0,0){\LARGE{$ x$}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,877){\usebox{\plotpoint}}
\put(220,877){\usebox{\plotpoint}}
\put(220,877){\usebox{\plotpoint}}
\put(220,877){\usebox{\plotpoint}}
\put(220,877){\usebox{\plotpoint}}
\put(220,877){\usebox{\plotpoint}}
\put(220,877){\usebox{\plotpoint}}
\put(220.0,877.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(225.0,876.0){\usebox{\plotpoint}}
\put(229,874.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,875.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(225.0,876.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(231,873.67){\rule{0.482pt}{0.400pt}}
\multiput(231.00,874.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(230.0,875.0){\usebox{\plotpoint}}
\put(235,872.67){\rule{0.482pt}{0.400pt}}
\multiput(235.00,873.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(237,871.67){\rule{0.723pt}{0.400pt}}
\multiput(237.00,872.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(240,870.17){\rule{0.482pt}{0.400pt}}
\multiput(240.00,871.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(242,868.17){\rule{0.900pt}{0.400pt}}
\multiput(242.00,869.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(246,866.17){\rule{0.900pt}{0.400pt}}
\multiput(246.00,867.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(250.00,864.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(250.00,865.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(254.00,860.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(254.00,861.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(260.00,856.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(260.00,857.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(267.00,851.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(267.00,852.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(275.58,842.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(274.17,843.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(285.58,831.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(284.17,832.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(297.58,818.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(296.17,819.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(310.58,802.33)(0.494,-0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(309.17,803.67)(14.000,-17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(324.58,783.20)(0.494,-0.721){29}{\rule{0.119pt}{0.675pt}}
\multiput(323.17,784.60)(16.000,-21.599){2}{\rule{0.400pt}{0.338pt}}
\multiput(340.58,760.14)(0.495,-0.738){31}{\rule{0.119pt}{0.688pt}}
\multiput(339.17,761.57)(17.000,-23.572){2}{\rule{0.400pt}{0.344pt}}
\multiput(357.58,735.09)(0.495,-0.753){33}{\rule{0.119pt}{0.700pt}}
\multiput(356.17,736.55)(18.000,-25.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(375.58,707.82)(0.495,-0.838){33}{\rule{0.119pt}{0.767pt}}
\multiput(374.17,709.41)(18.000,-28.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(393.58,678.01)(0.496,-0.778){37}{\rule{0.119pt}{0.720pt}}
\multiput(392.17,679.51)(20.000,-29.506){2}{\rule{0.400pt}{0.360pt}}
\multiput(413.58,646.90)(0.496,-0.813){39}{\rule{0.119pt}{0.748pt}}
\multiput(412.17,648.45)(21.000,-32.448){2}{\rule{0.400pt}{0.374pt}}
\multiput(434.58,612.84)(0.496,-0.830){43}{\rule{0.120pt}{0.761pt}}
\multiput(433.17,614.42)(23.000,-36.421){2}{\rule{0.400pt}{0.380pt}}
\multiput(457.58,574.94)(0.496,-0.799){41}{\rule{0.120pt}{0.736pt}}
\multiput(456.17,576.47)(22.000,-33.472){2}{\rule{0.400pt}{0.368pt}}
\multiput(479.58,539.94)(0.496,-0.799){41}{\rule{0.120pt}{0.736pt}}
\multiput(478.17,541.47)(22.000,-33.472){2}{\rule{0.400pt}{0.368pt}}
\multiput(501.58,505.05)(0.496,-0.765){39}{\rule{0.119pt}{0.710pt}}
\multiput(500.17,506.53)(21.000,-30.527){2}{\rule{0.400pt}{0.355pt}}
\multiput(522.58,473.13)(0.496,-0.740){39}{\rule{0.119pt}{0.690pt}}
\multiput(521.17,474.57)(21.000,-29.567){2}{\rule{0.400pt}{0.345pt}}
\multiput(543.58,442.29)(0.496,-0.692){39}{\rule{0.119pt}{0.652pt}}
\multiput(542.17,443.65)(21.000,-27.646){2}{\rule{0.400pt}{0.326pt}}
\multiput(564.58,413.37)(0.496,-0.668){39}{\rule{0.119pt}{0.633pt}}
\multiput(563.17,414.69)(21.000,-26.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(585.58,385.53)(0.496,-0.619){39}{\rule{0.119pt}{0.595pt}}
\multiput(584.17,386.76)(21.000,-24.765){2}{\rule{0.400pt}{0.298pt}}
\multiput(606.58,359.59)(0.496,-0.600){37}{\rule{0.119pt}{0.580pt}}
\multiput(605.17,360.80)(20.000,-22.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(626.58,335.77)(0.496,-0.546){39}{\rule{0.119pt}{0.538pt}}
\multiput(625.17,336.88)(21.000,-21.883){2}{\rule{0.400pt}{0.269pt}}
\multiput(647.58,312.76)(0.496,-0.549){37}{\rule{0.119pt}{0.540pt}}
\multiput(646.17,313.88)(20.000,-20.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(667.00,291.92)(0.551,-0.495){35}{\rule{0.542pt}{0.119pt}}
\multiput(667.00,292.17)(19.875,-19.000){2}{\rule{0.271pt}{0.400pt}}
\multiput(688.00,272.92)(0.551,-0.495){35}{\rule{0.542pt}{0.119pt}}
\multiput(688.00,273.17)(19.875,-19.000){2}{\rule{0.271pt}{0.400pt}}
\multiput(709.00,253.92)(0.618,-0.495){31}{\rule{0.594pt}{0.119pt}}
\multiput(709.00,254.17)(19.767,-17.000){2}{\rule{0.297pt}{0.400pt}}
\multiput(730.00,236.92)(0.689,-0.494){29}{\rule{0.650pt}{0.119pt}}
\multiput(730.00,237.17)(20.651,-16.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(752.00,220.92)(0.771,-0.494){27}{\rule{0.713pt}{0.119pt}}
\multiput(752.00,221.17)(21.519,-15.000){2}{\rule{0.357pt}{0.400pt}}
\multiput(775.00,205.92)(0.901,-0.494){25}{\rule{0.814pt}{0.119pt}}
\multiput(775.00,206.17)(23.310,-14.000){2}{\rule{0.407pt}{0.400pt}}
\multiput(800.00,191.92)(1.013,-0.492){21}{\rule{0.900pt}{0.119pt}}
\multiput(800.00,192.17)(22.132,-12.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(824.00,179.92)(1.017,-0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(824.00,180.17)(18.132,-10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(844.00,169.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(844.00,170.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(865.00,161.93)(1.484,-0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(865.00,162.17)(17.420,-7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(885.00,154.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(885.00,155.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(903.00,148.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(903.00,149.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(919.00,144.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(919.00,145.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(935.00,140.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(935.00,141.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(951.00,136.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(951.00,137.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\put(966,133.17){\rule{2.900pt}{0.400pt}}
\multiput(966.00,134.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(980.00,131.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(980.00,132.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(994,128.17){\rule{2.900pt}{0.400pt}}
\multiput(994.00,129.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1008,126.67){\rule{3.132pt}{0.400pt}}
\multiput(1008.00,127.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1021,125.17){\rule{2.700pt}{0.400pt}}
\multiput(1021.00,126.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1034,123.67){\rule{2.891pt}{0.400pt}}
\multiput(1034.00,124.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1046,122.67){\rule{3.132pt}{0.400pt}}
\multiput(1046.00,123.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1059,121.67){\rule{2.891pt}{0.400pt}}
\multiput(1059.00,122.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1071,120.67){\rule{2.891pt}{0.400pt}}
\multiput(1071.00,121.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1083,119.67){\rule{2.650pt}{0.400pt}}
\multiput(1083.00,120.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1094,118.67){\rule{2.891pt}{0.400pt}}
\multiput(1094.00,119.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1106,117.67){\rule{2.650pt}{0.400pt}}
\multiput(1106.00,118.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(233.0,874.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1128,116.67){\rule{2.650pt}{0.400pt}}
\multiput(1128.00,117.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1117.0,118.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1150,115.67){\rule{2.409pt}{0.400pt}}
\multiput(1150.00,116.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1139.0,117.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1181,114.67){\rule{2.409pt}{0.400pt}}
\multiput(1181.00,115.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1160.0,116.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1231,113.67){\rule{2.168pt}{0.400pt}}
\multiput(1231.00,114.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1191.0,115.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(1322,112.67){\rule{1.927pt}{0.400pt}}
\multiput(1322.00,113.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1240.0,114.0){\rule[-0.200pt]{19.754pt}{0.400pt}}
\put(1330.0,113.0){\rule[-0.200pt]{25.535pt}{0.400pt}}
\put(220,877){\usebox{\plotpoint}}
\put(220,877){\usebox{\plotpoint}}
\put(220,877){\usebox{\plotpoint}}
\put(220,877){\usebox{\plotpoint}}
\put(220,877){\usebox{\plotpoint}}
\put(220,877){\usebox{\plotpoint}}
\put(220,877){\usebox{\plotpoint}}
\put(220.0,877.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(224.0,876.0){\usebox{\plotpoint}}
\put(227,874.67){\rule{0.241pt}{0.400pt}}
\multiput(227.00,875.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(224.0,876.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(229,873.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,874.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(228.0,875.0){\usebox{\plotpoint}}
\put(232,872.67){\rule{0.482pt}{0.400pt}}
\multiput(232.00,873.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(234,871.17){\rule{0.482pt}{0.400pt}}
\multiput(234.00,872.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(236,869.67){\rule{0.723pt}{0.400pt}}
\multiput(236.00,870.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(239.00,868.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(239.00,869.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(242.00,865.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(242.00,866.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(246.00,862.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(246.00,863.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(252.59,856.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(251.17,857.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(258.00,850.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(258.00,851.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(265.59,842.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(264.17,843.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(272.59,834.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(271.17,835.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(279.59,824.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(278.17,825.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(288.59,813.00)(0.489,-0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(287.17,814.50)(9.000,-12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(297.58,799.02)(0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(296.17,800.51)(11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(308.58,782.03)(0.493,-0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(307.17,783.52)(13.000,-18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(321.58,761.82)(0.494,-0.839){27}{\rule{0.119pt}{0.767pt}}
\multiput(320.17,763.41)(15.000,-23.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(336.58,736.82)(0.495,-0.838){33}{\rule{0.119pt}{0.767pt}}
\multiput(335.17,738.41)(18.000,-28.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(354.58,706.66)(0.496,-0.886){39}{\rule{0.119pt}{0.805pt}}
\multiput(353.17,708.33)(21.000,-35.330){2}{\rule{0.400pt}{0.402pt}}
\multiput(375.58,669.64)(0.496,-0.891){41}{\rule{0.120pt}{0.809pt}}
\multiput(374.17,671.32)(22.000,-37.321){2}{\rule{0.400pt}{0.405pt}}
\multiput(397.58,630.70)(0.496,-0.874){43}{\rule{0.120pt}{0.796pt}}
\multiput(396.17,632.35)(23.000,-38.349){2}{\rule{0.400pt}{0.398pt}}
\multiput(420.58,590.79)(0.496,-0.845){41}{\rule{0.120pt}{0.773pt}}
\multiput(419.17,592.40)(22.000,-35.396){2}{\rule{0.400pt}{0.386pt}}
\multiput(442.58,553.76)(0.496,-0.855){37}{\rule{0.119pt}{0.780pt}}
\multiput(441.17,555.38)(20.000,-32.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(462.58,519.98)(0.496,-0.789){39}{\rule{0.119pt}{0.729pt}}
\multiput(461.17,521.49)(21.000,-31.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(483.58,486.93)(0.496,-0.804){37}{\rule{0.119pt}{0.740pt}}
\multiput(482.17,488.46)(20.000,-30.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(503.58,455.09)(0.496,-0.753){37}{\rule{0.119pt}{0.700pt}}
\multiput(502.17,456.55)(20.000,-28.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(523.58,425.37)(0.496,-0.668){39}{\rule{0.119pt}{0.633pt}}
\multiput(522.17,426.69)(21.000,-26.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(544.58,397.34)(0.496,-0.676){37}{\rule{0.119pt}{0.640pt}}
\multiput(543.17,398.67)(20.000,-25.672){2}{\rule{0.400pt}{0.320pt}}
\multiput(564.58,370.51)(0.496,-0.625){37}{\rule{0.119pt}{0.600pt}}
\multiput(563.17,371.75)(20.000,-23.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(584.58,345.69)(0.496,-0.571){39}{\rule{0.119pt}{0.557pt}}
\multiput(583.17,346.84)(21.000,-22.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(605.58,321.77)(0.496,-0.546){39}{\rule{0.119pt}{0.538pt}}
\multiput(604.17,322.88)(21.000,-21.883){2}{\rule{0.400pt}{0.269pt}}
\multiput(626.00,299.92)(0.498,-0.496){39}{\rule{0.500pt}{0.119pt}}
\multiput(626.00,300.17)(19.962,-21.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(647.00,278.92)(0.549,-0.496){37}{\rule{0.540pt}{0.119pt}}
\multiput(647.00,279.17)(20.879,-20.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(669.00,258.92)(0.639,-0.495){33}{\rule{0.611pt}{0.119pt}}
\multiput(669.00,259.17)(21.732,-18.000){2}{\rule{0.306pt}{0.400pt}}
\multiput(692.00,240.92)(0.639,-0.495){33}{\rule{0.611pt}{0.119pt}}
\multiput(692.00,241.17)(21.732,-18.000){2}{\rule{0.306pt}{0.400pt}}
\multiput(715.00,222.92)(0.768,-0.495){31}{\rule{0.712pt}{0.119pt}}
\multiput(715.00,223.17)(24.523,-17.000){2}{\rule{0.356pt}{0.400pt}}
\multiput(741.00,205.92)(0.839,-0.494){27}{\rule{0.767pt}{0.119pt}}
\multiput(741.00,206.17)(23.409,-15.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(766.00,190.92)(1.015,-0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(766.00,191.17)(20.132,-11.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(788.00,179.92)(1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(788.00,180.17)(19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(810.00,169.93)(1.352,-0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(810.00,170.17)(18.613,-8.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(831.00,161.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(831.00,162.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(849.00,155.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(849.00,156.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(867.00,149.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(867.00,150.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(883.00,145.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(883.00,146.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(899.00,141.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(899.00,142.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(915.00,137.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(915.00,138.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(930.00,134.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(930.00,135.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(944,131.17){\rule{2.900pt}{0.400pt}}
\multiput(944.00,132.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(958,129.17){\rule{2.900pt}{0.400pt}}
\multiput(958.00,130.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(972,127.17){\rule{2.700pt}{0.400pt}}
\multiput(972.00,128.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(985,125.67){\rule{3.132pt}{0.400pt}}
\multiput(985.00,126.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(998,124.17){\rule{2.700pt}{0.400pt}}
\multiput(998.00,125.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1011,122.67){\rule{3.132pt}{0.400pt}}
\multiput(1011.00,123.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1024,121.67){\rule{2.891pt}{0.400pt}}
\multiput(1024.00,122.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1036,120.67){\rule{2.891pt}{0.400pt}}
\multiput(1036.00,121.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1048,119.67){\rule{2.891pt}{0.400pt}}
\multiput(1048.00,120.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1060,118.67){\rule{2.650pt}{0.400pt}}
\multiput(1060.00,119.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(230.0,874.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1083,117.67){\rule{2.650pt}{0.400pt}}
\multiput(1083.00,118.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1094,116.67){\rule{2.650pt}{0.400pt}}
\multiput(1094.00,117.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1071.0,119.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1127,115.67){\rule{2.409pt}{0.400pt}}
\multiput(1127.00,116.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1105.0,117.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1158,114.67){\rule{2.409pt}{0.400pt}}
\multiput(1158.00,115.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1137.0,116.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1198,113.67){\rule{2.409pt}{0.400pt}}
\multiput(1198.00,114.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1168.0,115.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(1290,112.67){\rule{2.168pt}{0.400pt}}
\multiput(1290.00,113.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1208.0,114.0){\rule[-0.200pt]{19.754pt}{0.400pt}}
\put(1299.0,113.0){\rule[-0.200pt]{33.003pt}{0.400pt}}
\put(220,877){\usebox{\plotpoint}}
\put(220,877){\usebox{\plotpoint}}
\put(220,877){\usebox{\plotpoint}}
\put(220,877){\usebox{\plotpoint}}
\put(220,877){\usebox{\plotpoint}}
\put(220,877){\usebox{\plotpoint}}
\put(220,877){\usebox{\plotpoint}}
\put(220.0,877.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(225.0,876.0){\usebox{\plotpoint}}
\put(225.0,876.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(229.0,875.0){\usebox{\plotpoint}}
\put(229.0,875.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(232.0,874.0){\usebox{\plotpoint}}
\put(234,872.67){\rule{0.241pt}{0.400pt}}
\multiput(234.00,873.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(232.0,874.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(235,873){\usebox{\plotpoint}}
\put(236,871.67){\rule{0.241pt}{0.400pt}}
\multiput(236.00,872.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(235.0,873.0){\usebox{\plotpoint}}
\put(238,870.67){\rule{0.241pt}{0.400pt}}
\multiput(238.00,871.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(237.0,872.0){\usebox{\plotpoint}}
\put(239.0,871.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(241.0,870.0){\usebox{\plotpoint}}
\put(242,868.67){\rule{0.241pt}{0.400pt}}
\multiput(242.00,869.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241.0,870.0){\usebox{\plotpoint}}
\put(244,867.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,868.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243.0,869.0){\usebox{\plotpoint}}
\put(246,866.67){\rule{0.241pt}{0.400pt}}
\multiput(246.00,867.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(247,865.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,866.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245.0,868.0){\usebox{\plotpoint}}
\put(249,864.67){\rule{0.241pt}{0.400pt}}
\multiput(249.00,865.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(250,863.67){\rule{0.241pt}{0.400pt}}
\multiput(250.00,864.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(251,862.67){\rule{0.241pt}{0.400pt}}
\multiput(251.00,863.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(252,861.67){\rule{0.241pt}{0.400pt}}
\multiput(252.00,862.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(248.0,866.0){\usebox{\plotpoint}}
\put(254,860.67){\rule{0.482pt}{0.400pt}}
\multiput(254.00,861.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(256,859.67){\rule{0.241pt}{0.400pt}}
\multiput(256.00,860.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(257,858.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,859.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(258,857.17){\rule{0.482pt}{0.400pt}}
\multiput(258.00,858.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(260,855.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,856.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(261,854.67){\rule{0.241pt}{0.400pt}}
\multiput(261.00,855.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(262,853.67){\rule{0.482pt}{0.400pt}}
\multiput(262.00,854.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(264,852.17){\rule{0.482pt}{0.400pt}}
\multiput(264.00,853.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(266,850.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,851.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267,849.67){\rule{0.482pt}{0.400pt}}
\multiput(267.00,850.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(268.67,848){\rule{0.400pt}{0.482pt}}
\multiput(268.17,849.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(270,846.17){\rule{0.482pt}{0.400pt}}
\multiput(270.00,847.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(272,844.67){\rule{0.482pt}{0.400pt}}
\multiput(272.00,845.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(274,843.17){\rule{0.482pt}{0.400pt}}
\multiput(274.00,844.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(276,841.17){\rule{0.482pt}{0.400pt}}
\multiput(276.00,842.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(277.67,839){\rule{0.400pt}{0.482pt}}
\multiput(277.17,840.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(279,837.17){\rule{0.482pt}{0.400pt}}
\multiput(279.00,838.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(281,835.17){\rule{0.482pt}{0.400pt}}
\multiput(281.00,836.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(283,833.17){\rule{0.700pt}{0.400pt}}
\multiput(283.00,834.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(286,831.17){\rule{0.482pt}{0.400pt}}
\multiput(286.00,832.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(288.17,828){\rule{0.400pt}{0.700pt}}
\multiput(287.17,829.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(290,826.17){\rule{0.482pt}{0.400pt}}
\multiput(290.00,827.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(292.17,823){\rule{0.400pt}{0.700pt}}
\multiput(291.17,824.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(294.00,821.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(294.00,822.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(297.17,817){\rule{0.400pt}{0.700pt}}
\multiput(296.17,818.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(299,815.17){\rule{0.700pt}{0.400pt}}
\multiput(299.00,816.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(302.17,811){\rule{0.400pt}{0.900pt}}
\multiput(301.17,813.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(304.00,809.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(304.00,810.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(307.17,805){\rule{0.400pt}{0.700pt}}
\multiput(306.17,806.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(309.00,803.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(309.00,804.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(312.61,799.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(311.17,800.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(315.00,796.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(315.00,797.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(318.61,792.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(317.17,793.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(321.61,788.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(320.17,789.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(324.61,784.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(323.17,785.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(327.61,780.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(326.17,781.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(330.61,775.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(329.17,777.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(333.61,771.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(332.17,772.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(336.60,767.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(335.17,768.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(340.61,762.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(339.17,763.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(343.60,758.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(342.17,759.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(347.61,752.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(346.17,754.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(350.60,748.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(349.17,749.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(354.60,743.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(353.17,744.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(358.61,736.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(357.17,738.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(361.60,732.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(360.17,733.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(365.60,726.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(364.17,727.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(369.60,721.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(368.17,722.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(373.60,715.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(372.17,716.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(377.59,709.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(376.17,710.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(382.60,702.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(381.17,704.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(386.60,696.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(385.17,697.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(390.59,690.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(389.17,691.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(395.60,683.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(394.17,684.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(399.59,677.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(398.17,678.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(404.60,669.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(403.17,671.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(408.59,663.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(407.17,664.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(413.59,655.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(412.17,657.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(418.59,648.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(417.17,649.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(423.59,640.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(422.17,642.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(428.59,633.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(427.17,634.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(433.59,625.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(432.17,627.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(438.59,618.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(437.17,619.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(444.59,609.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(443.17,611.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(449.59,602.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(448.17,603.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(455.59,593.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(454.17,595.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(460.59,585.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(459.17,586.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(466.59,577.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(465.17,578.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(472.59,568.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(471.17,570.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(477.59,560.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(476.17,561.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(483.59,551.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(482.17,552.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(489.59,542.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(488.17,543.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(496.59,533.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(495.17,534.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(502.59,524.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(501.17,526.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(508.59,515.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(507.17,516.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(515.59,506.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(514.17,507.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(521.59,497.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(520.17,498.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(528.59,488.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(527.17,489.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(534.59,479.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(533.17,480.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(541.59,470.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(540.17,471.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(548.59,460.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(547.17,461.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(555.59,451.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(554.17,452.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(562.59,442.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(561.17,443.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(569.59,432.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(568.17,433.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(576.59,423.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(575.17,424.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(583.59,414.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(582.17,415.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(591.59,405.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(590.17,406.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(598.59,396.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(597.17,397.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(606.59,387.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(605.17,388.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(613.59,378.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(612.17,379.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(621.59,369.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(620.17,370.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(628.00,361.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(628.00,362.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(636.59,352.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(635.17,353.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(643.59,344.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(642.17,345.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(651.59,335.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(650.17,336.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(658.00,328.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(658.00,329.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(666.00,320.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(666.00,321.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(674.59,312.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(673.17,313.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(681.00,305.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(681.00,306.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(689.00,298.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(689.00,299.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(697.00,290.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(697.00,291.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(704.00,283.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(704.00,284.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(712.00,276.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(712.00,277.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(720.00,270.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(720.00,271.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(728.00,263.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(728.00,264.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(735.00,257.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(735.00,258.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(743.00,250.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(743.00,251.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(751.00,244.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(751.00,245.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(759.00,238.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(759.00,239.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(767.00,233.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(767.00,234.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(775.00,227.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(775.00,228.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(782.00,222.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(782.00,223.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(790.00,217.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(790.00,218.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(798.00,212.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(798.00,213.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(806.00,207.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(806.00,208.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(814.00,202.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(814.00,203.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(822.00,197.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(822.00,198.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(830.00,193.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(830.00,194.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(839.00,189.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(839.00,190.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(847.00,184.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(847.00,185.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(856.00,180.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(856.00,181.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(864.00,176.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(864.00,177.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(873.00,172.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(873.00,173.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(883.00,168.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(883.00,169.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(894.00,164.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(894.00,165.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(903.00,160.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(903.00,161.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(912.00,157.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(912.00,158.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(921,154.17){\rule{1.700pt}{0.400pt}}
\multiput(921.00,155.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(929,152.17){\rule{1.500pt}{0.400pt}}
\multiput(929.00,153.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(936.00,150.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(936.00,151.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(944,147.17){\rule{1.500pt}{0.400pt}}
\multiput(944.00,148.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(951,145.67){\rule{1.686pt}{0.400pt}}
\multiput(951.00,146.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(958,144.17){\rule{1.500pt}{0.400pt}}
\multiput(958.00,145.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(965,142.17){\rule{1.300pt}{0.400pt}}
\multiput(965.00,143.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(971,140.67){\rule{1.686pt}{0.400pt}}
\multiput(971.00,141.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(978,139.17){\rule{1.300pt}{0.400pt}}
\multiput(978.00,140.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(984,137.67){\rule{1.445pt}{0.400pt}}
\multiput(984.00,138.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(990,136.67){\rule{1.445pt}{0.400pt}}
\multiput(990.00,137.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(996,135.67){\rule{1.445pt}{0.400pt}}
\multiput(996.00,136.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1002,134.67){\rule{1.445pt}{0.400pt}}
\multiput(1002.00,135.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1008,133.67){\rule{1.445pt}{0.400pt}}
\multiput(1008.00,134.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1014,132.67){\rule{1.445pt}{0.400pt}}
\multiput(1014.00,133.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1020,131.67){\rule{1.445pt}{0.400pt}}
\multiput(1020.00,132.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1026,130.67){\rule{1.204pt}{0.400pt}}
\multiput(1026.00,131.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1031,129.67){\rule{1.445pt}{0.400pt}}
\multiput(1031.00,130.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1037,128.67){\rule{1.204pt}{0.400pt}}
\multiput(1037.00,129.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1042,127.67){\rule{1.445pt}{0.400pt}}
\multiput(1042.00,128.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(253.0,862.0){\usebox{\plotpoint}}
\put(1053,126.67){\rule{1.204pt}{0.400pt}}
\multiput(1053.00,127.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1058,125.67){\rule{1.204pt}{0.400pt}}
\multiput(1058.00,126.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1048.0,128.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1069,124.67){\rule{1.204pt}{0.400pt}}
\multiput(1069.00,125.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1063.0,126.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1079,123.67){\rule{1.204pt}{0.400pt}}
\multiput(1079.00,124.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1074.0,125.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1089,122.67){\rule{1.204pt}{0.400pt}}
\multiput(1089.00,123.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1084.0,124.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1099,121.67){\rule{0.964pt}{0.400pt}}
\multiput(1099.00,122.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1094.0,123.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1108,120.67){\rule{1.204pt}{0.400pt}}
\multiput(1108.00,121.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1103.0,122.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1122,119.67){\rule{1.204pt}{0.400pt}}
\multiput(1122.00,120.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1113.0,121.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1136,118.67){\rule{1.204pt}{0.400pt}}
\multiput(1136.00,119.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1127.0,120.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1154,117.67){\rule{0.964pt}{0.400pt}}
\multiput(1154.00,118.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1141.0,119.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1171,116.67){\rule{1.204pt}{0.400pt}}
\multiput(1171.00,117.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1158.0,118.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1197,115.67){\rule{0.964pt}{0.400pt}}
\multiput(1197.00,116.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1176.0,117.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1229,114.67){\rule{0.964pt}{0.400pt}}
\multiput(1229.00,115.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1201.0,116.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(1272,113.67){\rule{0.723pt}{0.400pt}}
\multiput(1272.00,114.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1233.0,115.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\put(1360,112.67){\rule{0.964pt}{0.400pt}}
\multiput(1360.00,113.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1275.0,114.0){\rule[-0.200pt]{20.476pt}{0.400pt}}
\put(1364.0,113.0){\rule[-0.200pt]{17.345pt}{0.400pt}}
\put(220,877){\usebox{\plotpoint}}
\put(220,877){\usebox{\plotpoint}}
\put(220,877){\usebox{\plotpoint}}
\put(220,877){\usebox{\plotpoint}}
\put(220,877){\usebox{\plotpoint}}
\put(220,877){\usebox{\plotpoint}}
\put(220,877){\usebox{\plotpoint}}
\put(220,877){\usebox{\plotpoint}}
\put(223,875.67){\rule{0.241pt}{0.400pt}}
\multiput(223.00,876.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(224,876){\usebox{\plotpoint}}
\put(224,876){\usebox{\plotpoint}}
\put(224,876){\usebox{\plotpoint}}
\put(224.0,876.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(227.0,875.0){\usebox{\plotpoint}}
\put(227.0,875.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(229.0,874.0){\usebox{\plotpoint}}
\put(230,872.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,873.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(229.0,874.0){\usebox{\plotpoint}}
\put(231.0,873.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(233.0,872.0){\usebox{\plotpoint}}
\put(234,870.67){\rule{0.241pt}{0.400pt}}
\multiput(234.00,871.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(235,869.67){\rule{0.241pt}{0.400pt}}
\multiput(235.00,870.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233.0,872.0){\usebox{\plotpoint}}
\put(236.0,870.0){\usebox{\plotpoint}}
\put(237,867.67){\rule{0.241pt}{0.400pt}}
\multiput(237.00,868.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(237.0,869.0){\usebox{\plotpoint}}
\put(239,866.67){\rule{0.241pt}{0.400pt}}
\multiput(239.00,867.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(240,865.67){\rule{0.241pt}{0.400pt}}
\multiput(240.00,866.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241,864.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,865.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(242,863.67){\rule{0.241pt}{0.400pt}}
\multiput(242.00,864.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243,862.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,863.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(244,861.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,862.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245,860.67){\rule{0.482pt}{0.400pt}}
\multiput(245.00,861.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(246.67,859){\rule{0.400pt}{0.482pt}}
\multiput(246.17,860.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(248,857.67){\rule{0.241pt}{0.400pt}}
\multiput(248.00,858.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(249,856.67){\rule{0.241pt}{0.400pt}}
\multiput(249.00,857.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(250,855.17){\rule{0.482pt}{0.400pt}}
\multiput(250.00,856.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(252,853.67){\rule{0.241pt}{0.400pt}}
\multiput(252.00,854.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(253,852.17){\rule{0.482pt}{0.400pt}}
\multiput(253.00,853.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(254.67,850){\rule{0.400pt}{0.482pt}}
\multiput(254.17,851.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(256,848.17){\rule{0.482pt}{0.400pt}}
\multiput(256.00,849.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(257.67,846){\rule{0.400pt}{0.482pt}}
\multiput(257.17,847.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(259,844.17){\rule{0.482pt}{0.400pt}}
\multiput(259.00,845.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(261,842.17){\rule{0.482pt}{0.400pt}}
\multiput(261.00,843.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(262.67,840){\rule{0.400pt}{0.482pt}}
\multiput(262.17,841.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(264.17,837){\rule{0.400pt}{0.700pt}}
\multiput(263.17,838.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(266.17,834){\rule{0.400pt}{0.700pt}}
\multiput(265.17,835.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(268,832.17){\rule{0.482pt}{0.400pt}}
\multiput(268.00,833.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(270.17,829){\rule{0.400pt}{0.700pt}}
\multiput(269.17,830.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(272.17,826){\rule{0.400pt}{0.700pt}}
\multiput(271.17,827.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(274.17,822){\rule{0.400pt}{0.900pt}}
\multiput(273.17,824.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(276.00,820.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(276.00,821.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(279.17,815){\rule{0.400pt}{0.900pt}}
\multiput(278.17,817.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(281.17,811){\rule{0.400pt}{0.900pt}}
\multiput(280.17,813.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(283.61,808.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(282.17,809.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(286.17,803){\rule{0.400pt}{0.900pt}}
\multiput(285.17,805.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(288.61,800.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(287.17,801.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(291.61,795.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(290.17,797.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(294.61,790.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(293.17,792.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(297.61,785.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(296.17,787.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(300.61,780.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(299.17,782.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(303.61,774.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(302.17,776.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(306.61,768.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(305.17,770.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(309.60,763.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(308.17,764.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(313.60,756.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(312.17,758.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(317.61,748.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(316.17,750.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(320.60,742.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(319.17,744.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(324.59,735.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(323.17,737.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(329.60,727.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(328.17,729.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(333.60,718.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(332.17,720.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(337.59,710.26)(0.477,-1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(336.17,712.13)(5.000,-8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(342.59,700.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(341.17,702.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(347.59,691.54)(0.482,-0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(346.17,693.27)(6.000,-9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(353.59,680.54)(0.482,-0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(352.17,682.27)(6.000,-9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(359.59,669.26)(0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(358.17,671.13)(6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(365.59,656.99)(0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(364.17,658.99)(6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(371.59,644.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(370.17,646.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(378.59,630.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(377.17,632.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(386.59,616.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(385.17,618.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(394.59,600.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(393.17,602.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(402.58,584.60)(0.491,-0.912){17}{\rule{0.118pt}{0.820pt}}
\multiput(401.17,586.30)(10.000,-16.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(412.58,566.40)(0.492,-0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(411.17,568.20)(12.000,-21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(424.59,543.45)(0.489,-0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(423.17,545.22)(9.000,-15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(433.58,526.60)(0.491,-0.912){17}{\rule{0.118pt}{0.820pt}}
\multiput(432.17,528.30)(10.000,-16.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(443.59,508.63)(0.489,-0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(442.17,510.32)(9.000,-14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(452.59,492.82)(0.489,-0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(451.17,494.41)(9.000,-13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(461.59,478.00)(0.489,-0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(460.17,479.50)(9.000,-12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(470.59,463.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(469.17,465.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(478.59,449.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(477.17,451.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(486.59,436.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(485.17,438.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(494.59,423.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(493.17,425.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(502.59,411.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(501.17,412.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(510.59,399.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(509.17,400.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(519.59,388.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(518.17,389.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(527.59,376.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(526.17,377.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(535.59,365.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(534.17,366.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(543.59,354.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(542.17,355.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(551.59,344.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(550.17,345.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(559.59,334.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(558.17,335.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(567.59,324.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(566.17,325.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(576.59,314.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(575.17,315.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(584.00,305.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(584.00,306.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.59,295.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(592.17,296.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(601.59,286.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(600.17,287.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(610.00,277.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(610.00,278.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(620.00,268.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(620.00,269.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(629.00,259.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(629.00,260.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(640.00,250.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(640.00,251.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(651.00,240.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(651.00,241.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(661.00,232.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(661.00,233.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(671.00,225.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(671.00,226.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(680.00,218.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(680.00,219.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(689.00,212.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(689.00,213.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(697.00,207.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(697.00,208.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(705.00,202.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(705.00,203.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(713.00,197.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(713.00,198.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(721.00,192.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(721.00,193.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(729.00,188.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(729.00,189.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(736.00,184.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(736.00,185.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(743.00,181.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(743.00,182.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(750.00,177.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(750.00,178.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(757.00,174.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(757.00,175.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(764.00,171.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(764.00,172.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(771.00,168.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(771.00,169.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(778,165.17){\rule{1.300pt}{0.400pt}}
\multiput(778.00,166.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(784.00,163.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(784.00,164.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(791,160.17){\rule{1.300pt}{0.400pt}}
\multiput(791.00,161.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(797,158.17){\rule{1.300pt}{0.400pt}}
\multiput(797.00,159.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(803.00,156.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(803.00,157.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(810,153.17){\rule{1.300pt}{0.400pt}}
\multiput(810.00,154.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(816,151.67){\rule{1.445pt}{0.400pt}}
\multiput(816.00,152.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(822,150.17){\rule{1.300pt}{0.400pt}}
\multiput(822.00,151.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(828,148.17){\rule{1.300pt}{0.400pt}}
\multiput(828.00,149.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(834,146.17){\rule{1.300pt}{0.400pt}}
\multiput(834.00,147.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(840,144.67){\rule{1.204pt}{0.400pt}}
\multiput(840.00,145.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(845,143.17){\rule{1.300pt}{0.400pt}}
\multiput(845.00,144.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(851,141.67){\rule{1.445pt}{0.400pt}}
\multiput(851.00,142.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(857,140.67){\rule{1.445pt}{0.400pt}}
\multiput(857.00,141.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(863,139.67){\rule{1.204pt}{0.400pt}}
\multiput(863.00,140.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(868,138.17){\rule{1.300pt}{0.400pt}}
\multiput(868.00,139.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(874,136.67){\rule{1.204pt}{0.400pt}}
\multiput(874.00,137.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(879,135.67){\rule{1.445pt}{0.400pt}}
\multiput(879.00,136.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(885,134.67){\rule{1.204pt}{0.400pt}}
\multiput(885.00,135.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(890,133.67){\rule{1.204pt}{0.400pt}}
\multiput(890.00,134.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(895,132.67){\rule{1.445pt}{0.400pt}}
\multiput(895.00,133.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(901,131.67){\rule{1.204pt}{0.400pt}}
\multiput(901.00,132.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(906,130.67){\rule{1.204pt}{0.400pt}}
\multiput(906.00,131.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(238.0,868.0){\usebox{\plotpoint}}
\put(916,129.67){\rule{1.204pt}{0.400pt}}
\multiput(916.00,130.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(921,128.67){\rule{1.445pt}{0.400pt}}
\multiput(921.00,129.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(927,127.67){\rule{1.204pt}{0.400pt}}
\multiput(927.00,128.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(911.0,131.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(937,126.67){\rule{1.204pt}{0.400pt}}
\multiput(937.00,127.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(942,125.67){\rule{1.204pt}{0.400pt}}
\multiput(942.00,126.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(932.0,128.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(951,124.67){\rule{1.204pt}{0.400pt}}
\multiput(951.00,125.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(947.0,126.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(961,123.67){\rule{1.204pt}{0.400pt}}
\multiput(961.00,124.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(956.0,125.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(971,122.67){\rule{1.204pt}{0.400pt}}
\multiput(971.00,123.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(966.0,124.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(980,121.67){\rule{1.204pt}{0.400pt}}
\multiput(980.00,122.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(976.0,123.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(994,120.67){\rule{1.204pt}{0.400pt}}
\multiput(994.00,121.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(985.0,122.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1008,119.67){\rule{0.964pt}{0.400pt}}
\multiput(1008.00,120.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(999.0,121.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1021,118.67){\rule{1.204pt}{0.400pt}}
\multiput(1021.00,119.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1012.0,120.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1039,117.67){\rule{0.964pt}{0.400pt}}
\multiput(1039.00,118.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1026.0,119.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1056,116.67){\rule{0.964pt}{0.400pt}}
\multiput(1056.00,117.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1043.0,118.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1081,115.67){\rule{1.204pt}{0.400pt}}
\multiput(1081.00,116.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1060.0,117.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1114,114.67){\rule{0.964pt}{0.400pt}}
\multiput(1114.00,115.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1086.0,116.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(1160,113.67){\rule{0.964pt}{0.400pt}}
\multiput(1160.00,114.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1118.0,115.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(1250,112.67){\rule{0.964pt}{0.400pt}}
\multiput(1250.00,113.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1164.0,114.0){\rule[-0.200pt]{20.717pt}{0.400pt}}
\put(1254.0,113.0){\rule[-0.200pt]{43.121pt}{0.400pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1500,900)(-150,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{${\bf -0.15}$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{${\bf -0.10}$}}
\put(1416.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{${\bf -0.05}$}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{${\bf 0.00}$}}
\put(1416.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{${\bf 0.05}$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){${\bf 0}$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){${\bf 1}$}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){${\bf 2}$}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){${\bf 3}$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(-60,495){\makebox(0,0){\LARGE{$\tilde{g}(x)$}}}
\put(828,-22){\makebox(0,0){\LARGE{$x$}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\multiput(287.59,866.07)(0.482,-3.384){9}{\rule{0.116pt}{2.633pt}}
\multiput(286.17,871.53)(6.000,-32.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(293.58,831.23)(0.494,-2.260){25}{\rule{0.119pt}{1.871pt}}
\multiput(292.17,835.12)(14.000,-58.116){2}{\rule{0.400pt}{0.936pt}}
\multiput(307.58,771.05)(0.494,-1.694){27}{\rule{0.119pt}{1.433pt}}
\multiput(306.17,774.03)(15.000,-47.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(322.58,722.87)(0.495,-1.129){31}{\rule{0.119pt}{0.994pt}}
\multiput(321.17,724.94)(17.000,-35.937){2}{\rule{0.400pt}{0.497pt}}
\multiput(339.58,686.01)(0.496,-0.778){37}{\rule{0.119pt}{0.720pt}}
\multiput(338.17,687.51)(20.000,-29.506){2}{\rule{0.400pt}{0.360pt}}
\multiput(359.58,655.77)(0.496,-0.544){41}{\rule{0.120pt}{0.536pt}}
\multiput(358.17,656.89)(22.000,-22.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(381.00,632.92)(0.611,-0.495){33}{\rule{0.589pt}{0.119pt}}
\multiput(381.00,633.17)(20.778,-18.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(403.00,614.92)(0.970,-0.492){21}{\rule{0.867pt}{0.119pt}}
\multiput(403.00,615.17)(21.201,-12.000){2}{\rule{0.433pt}{0.400pt}}
\multiput(426.00,602.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(426.00,603.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(451.00,593.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(451.00,594.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(477.00,587.95)(6.044,-0.447){3}{\rule{3.833pt}{0.108pt}}
\multiput(477.00,588.17)(20.044,-3.000){2}{\rule{1.917pt}{0.400pt}}
\put(505,585.67){\rule{7.468pt}{0.400pt}}
\multiput(505.00,585.17)(15.500,1.000){2}{\rule{3.734pt}{0.400pt}}
\put(536,587.17){\rule{6.100pt}{0.400pt}}
\multiput(536.00,586.17)(17.339,2.000){2}{\rule{3.050pt}{0.400pt}}
\multiput(566.00,589.59)(3.159,0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(566.00,588.17)(23.977,5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(595.00,594.59)(3.048,0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(595.00,593.17)(23.143,5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(623.00,599.59)(2.480,0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(623.00,598.17)(23.918,6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(651.00,605.59)(2.094,0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(651.00,604.17)(24.472,7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(679.00,612.59)(2.094,0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(679.00,611.17)(24.472,7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(707.00,619.59)(2.018,0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(707.00,618.17)(23.590,7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(734.00,626.59)(2.094,0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(734.00,625.17)(24.472,7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(762.00,633.59)(2.389,0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(762.00,632.17)(23.056,6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(789.00,639.59)(2.389,0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(789.00,638.17)(23.056,6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(816.00,645.59)(2.480,0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(816.00,644.17)(23.918,6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(844.00,651.59)(2.480,0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(844.00,650.17)(23.918,6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(872.00,657.60)(4.137,0.468){5}{\rule{3.000pt}{0.113pt}}
\multiput(872.00,656.17)(22.773,4.000){2}{\rule{1.500pt}{0.400pt}}
\multiput(901.00,661.59)(3.159,0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(901.00,660.17)(23.977,5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(930.00,666.60)(4.283,0.468){5}{\rule{3.100pt}{0.113pt}}
\multiput(930.00,665.17)(23.566,4.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(960.00,670.61)(7.160,0.447){3}{\rule{4.500pt}{0.108pt}}
\multiput(960.00,669.17)(23.660,3.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(993.00,673.61)(6.937,0.447){3}{\rule{4.367pt}{0.108pt}}
\multiput(993.00,672.17)(22.937,3.000){2}{\rule{2.183pt}{0.400pt}}
\put(1025,676.17){\rule{5.500pt}{0.400pt}}
\multiput(1025.00,675.17)(15.584,2.000){2}{\rule{2.750pt}{0.400pt}}
\put(1052,678.17){\rule{5.900pt}{0.400pt}}
\multiput(1052.00,677.17)(16.754,2.000){2}{\rule{2.950pt}{0.400pt}}
\put(1081,679.67){\rule{6.023pt}{0.400pt}}
\multiput(1081.00,679.17)(12.500,1.000){2}{\rule{3.011pt}{0.400pt}}
\put(1106,680.67){\rule{5.782pt}{0.400pt}}
\multiput(1106.00,680.17)(12.000,1.000){2}{\rule{2.891pt}{0.400pt}}
\put(1130,681.67){\rule{5.300pt}{0.400pt}}
\multiput(1130.00,681.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(1152,682.67){\rule{5.300pt}{0.400pt}}
\multiput(1152.00,682.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(1214,683.67){\rule{4.577pt}{0.400pt}}
\multiput(1214.00,683.17)(9.500,1.000){2}{\rule{2.289pt}{0.400pt}}
\put(1174.0,684.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(1305,684.67){\rule{4.095pt}{0.400pt}}
\multiput(1305.00,684.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(1233.0,685.0){\rule[-0.200pt]{17.345pt}{0.400pt}}
\put(1322.0,686.0){\rule[-0.200pt]{27.463pt}{0.400pt}}
\put(220,555){\usebox{\plotpoint}}
\put(220.0,379.0){\rule[-0.200pt]{0.400pt}{42.398pt}}
\put(220.0,379.0){\usebox{\plotpoint}}
\put(221.0,379.0){\usebox{\plotpoint}}
\put(221.0,380.0){\usebox{\plotpoint}}
\put(222.0,380.0){\usebox{\plotpoint}}
\put(222.0,381.0){\usebox{\plotpoint}}
\put(223.0,381.0){\usebox{\plotpoint}}
\put(224,381.67){\rule{0.241pt}{0.400pt}}
\multiput(224.00,381.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(223.0,382.0){\usebox{\plotpoint}}
\put(226,382.67){\rule{0.241pt}{0.400pt}}
\multiput(226.00,382.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(225.0,383.0){\usebox{\plotpoint}}
\put(228,383.67){\rule{0.241pt}{0.400pt}}
\multiput(228.00,383.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227.0,384.0){\usebox{\plotpoint}}
\put(231,384.67){\rule{0.241pt}{0.400pt}}
\multiput(231.00,384.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(229.0,385.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(234,385.67){\rule{0.482pt}{0.400pt}}
\multiput(234.00,385.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(236,386.67){\rule{0.482pt}{0.400pt}}
\multiput(236.00,386.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(238,387.67){\rule{0.723pt}{0.400pt}}
\multiput(238.00,387.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(241,388.67){\rule{0.964pt}{0.400pt}}
\multiput(241.00,388.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(245,389.67){\rule{0.964pt}{0.400pt}}
\multiput(245.00,389.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(249,391.17){\rule{1.300pt}{0.400pt}}
\multiput(249.00,390.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(255.00,393.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(255.00,392.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(262.00,396.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(262.00,395.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(271.00,399.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(271.00,398.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(280.00,403.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(280.00,402.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(289.00,406.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(289.00,405.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(299.00,410.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(299.00,409.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(311.00,415.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(311.00,414.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(323.00,421.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(323.00,420.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(338.00,429.59)(1.088,0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(338.00,428.17)(15.028,8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(355.00,437.58)(0.920,0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(355.00,436.17)(18.283,11.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(375.00,448.58)(0.893,0.493){23}{\rule{0.808pt}{0.119pt}}
\multiput(375.00,447.17)(21.324,13.000){2}{\rule{0.404pt}{0.400pt}}
\multiput(398.00,461.58)(0.913,0.494){29}{\rule{0.825pt}{0.119pt}}
\multiput(398.00,460.17)(27.288,16.000){2}{\rule{0.413pt}{0.400pt}}
\multiput(427.00,477.58)(0.810,0.495){33}{\rule{0.744pt}{0.119pt}}
\multiput(427.00,476.17)(27.455,18.000){2}{\rule{0.372pt}{0.400pt}}
\multiput(456.00,495.58)(0.919,0.495){31}{\rule{0.829pt}{0.119pt}}
\multiput(456.00,494.17)(29.279,17.000){2}{\rule{0.415pt}{0.400pt}}
\multiput(487.00,512.58)(0.828,0.495){31}{\rule{0.759pt}{0.119pt}}
\multiput(487.00,511.17)(26.425,17.000){2}{\rule{0.379pt}{0.400pt}}
\multiput(515.00,529.58)(0.942,0.494){27}{\rule{0.847pt}{0.119pt}}
\multiput(515.00,528.17)(26.243,15.000){2}{\rule{0.423pt}{0.400pt}}
\multiput(543.00,544.58)(0.974,0.494){25}{\rule{0.871pt}{0.119pt}}
\multiput(543.00,543.17)(25.191,14.000){2}{\rule{0.436pt}{0.400pt}}
\multiput(570.00,558.58)(0.974,0.494){25}{\rule{0.871pt}{0.119pt}}
\multiput(570.00,557.17)(25.191,14.000){2}{\rule{0.436pt}{0.400pt}}
\multiput(597.00,572.58)(1.052,0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(597.00,571.17)(25.068,13.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(624.00,585.58)(1.142,0.492){21}{\rule{1.000pt}{0.119pt}}
\multiput(624.00,584.17)(24.924,12.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(651.00,597.58)(1.298,0.492){19}{\rule{1.118pt}{0.118pt}}
\multiput(651.00,596.17)(25.679,11.000){2}{\rule{0.559pt}{0.400pt}}
\multiput(679.00,608.58)(1.251,0.492){19}{\rule{1.082pt}{0.118pt}}
\multiput(679.00,607.17)(24.755,11.000){2}{\rule{0.541pt}{0.400pt}}
\multiput(706.00,619.59)(1.543,0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(706.00,618.17)(24.302,9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(733.00,628.59)(1.601,0.489){15}{\rule{1.344pt}{0.118pt}}
\multiput(733.00,627.17)(25.210,9.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(761.00,637.59)(1.880,0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(761.00,636.17)(25.783,8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(790.00,645.59)(2.171,0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(790.00,644.17)(25.353,7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(819.00,652.59)(2.660,0.482){9}{\rule{2.100pt}{0.116pt}}
\multiput(819.00,651.17)(25.641,6.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(849.00,658.59)(3.382,0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(849.00,657.17)(25.645,5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(880.00,663.59)(3.112,0.482){9}{\rule{2.433pt}{0.116pt}}
\multiput(880.00,662.17)(29.949,6.000){2}{\rule{1.217pt}{0.400pt}}
\multiput(915.00,669.60)(4.868,0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(915.00,668.17)(26.736,4.000){2}{\rule{1.750pt}{0.400pt}}
\put(949,673.17){\rule{5.900pt}{0.400pt}}
\multiput(949.00,672.17)(16.754,2.000){2}{\rule{2.950pt}{0.400pt}}
\multiput(978.00,675.61)(6.267,0.447){3}{\rule{3.967pt}{0.108pt}}
\multiput(978.00,674.17)(20.767,3.000){2}{\rule{1.983pt}{0.400pt}}
\put(1007,678.17){\rule{5.500pt}{0.400pt}}
\multiput(1007.00,677.17)(15.584,2.000){2}{\rule{2.750pt}{0.400pt}}
\put(1034,679.67){\rule{6.023pt}{0.400pt}}
\multiput(1034.00,679.17)(12.500,1.000){2}{\rule{3.011pt}{0.400pt}}
\put(1059,680.67){\rule{5.541pt}{0.400pt}}
\multiput(1059.00,680.17)(11.500,1.000){2}{\rule{2.770pt}{0.400pt}}
\put(1082,681.67){\rule{5.541pt}{0.400pt}}
\multiput(1082.00,681.17)(11.500,1.000){2}{\rule{2.770pt}{0.400pt}}
\put(232.0,386.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1126,682.67){\rule{4.818pt}{0.400pt}}
\multiput(1126.00,682.17)(10.000,1.000){2}{\rule{2.409pt}{0.400pt}}
\put(1105.0,683.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1166,683.67){\rule{4.818pt}{0.400pt}}
\multiput(1166.00,683.17)(10.000,1.000){2}{\rule{2.409pt}{0.400pt}}
\put(1146.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1275,684.67){\rule{3.854pt}{0.400pt}}
\multiput(1275.00,684.17)(8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1186.0,685.0){\rule[-0.200pt]{21.440pt}{0.400pt}}
\put(1291.0,686.0){\rule[-0.200pt]{34.930pt}{0.400pt}}
\put(220,514){\usebox{\plotpoint}}
\put(220.0,514.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(220.0,519.0){\usebox{\plotpoint}}
\put(221,520.67){\rule{0.241pt}{0.400pt}}
\multiput(221.00,520.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(221.0,519.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(222,522){\usebox{\plotpoint}}
\put(222,522){\usebox{\plotpoint}}
\put(222,522){\usebox{\plotpoint}}
\put(222,522){\usebox{\plotpoint}}
\put(222,522){\usebox{\plotpoint}}
\put(222,522){\usebox{\plotpoint}}
\put(222.0,522.0){\usebox{\plotpoint}}
\put(222.0,523.0){\usebox{\plotpoint}}
\put(223.0,523.0){\usebox{\plotpoint}}
\put(223.0,524.0){\usebox{\plotpoint}}
\put(224.0,524.0){\usebox{\plotpoint}}
\put(225,524.67){\rule{0.241pt}{0.400pt}}
\multiput(225.00,524.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(224.0,525.0){\usebox{\plotpoint}}
\put(226,526){\usebox{\plotpoint}}
\put(226,526){\usebox{\plotpoint}}
\put(226,526){\usebox{\plotpoint}}
\put(226.0,526.0){\usebox{\plotpoint}}
\put(227.0,526.0){\usebox{\plotpoint}}
\put(228,526.67){\rule{0.241pt}{0.400pt}}
\multiput(228.00,526.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227.0,527.0){\usebox{\plotpoint}}
\put(229,528){\usebox{\plotpoint}}
\put(230,527.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,527.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(229.0,528.0){\usebox{\plotpoint}}
\put(231,529){\usebox{\plotpoint}}
\put(232,528.67){\rule{0.241pt}{0.400pt}}
\multiput(232.00,528.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(231.0,529.0){\usebox{\plotpoint}}
\put(233,530){\usebox{\plotpoint}}
\put(234,529.67){\rule{0.241pt}{0.400pt}}
\multiput(234.00,529.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233.0,530.0){\usebox{\plotpoint}}
\put(235,531){\usebox{\plotpoint}}
\put(235.0,531.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(237.0,531.0){\usebox{\plotpoint}}
\put(239,531.67){\rule{0.241pt}{0.400pt}}
\multiput(239.00,531.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(237.0,532.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(240,533){\usebox{\plotpoint}}
\put(241,532.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,532.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(240.0,533.0){\usebox{\plotpoint}}
\put(244,533.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,533.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(242.0,534.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(247,534.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,534.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245.0,535.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(250,535.67){\rule{0.241pt}{0.400pt}}
\multiput(250.00,535.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(248.0,536.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(252,536.67){\rule{0.241pt}{0.400pt}}
\multiput(252.00,536.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(251.0,537.0){\usebox{\plotpoint}}
\put(254,537.67){\rule{0.482pt}{0.400pt}}
\multiput(254.00,537.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(253.0,538.0){\usebox{\plotpoint}}
\put(258,538.67){\rule{0.482pt}{0.400pt}}
\multiput(258.00,538.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(256.0,539.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(261,539.67){\rule{0.482pt}{0.400pt}}
\multiput(261.00,539.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(260.0,540.0){\usebox{\plotpoint}}
\put(264,540.67){\rule{0.482pt}{0.400pt}}
\multiput(264.00,540.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(263.0,541.0){\usebox{\plotpoint}}
\put(268,541.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,541.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(269,542.67){\rule{0.482pt}{0.400pt}}
\multiput(269.00,542.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(266.0,542.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(273,543.67){\rule{0.482pt}{0.400pt}}
\multiput(273.00,543.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(271.0,544.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(277,544.67){\rule{0.482pt}{0.400pt}}
\multiput(277.00,544.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(275.0,545.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(281,545.67){\rule{0.482pt}{0.400pt}}
\multiput(281.00,545.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(283,546.67){\rule{0.482pt}{0.400pt}}
\multiput(283.00,546.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(279.0,546.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(287,547.67){\rule{0.482pt}{0.400pt}}
\multiput(287.00,547.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(289,548.67){\rule{0.723pt}{0.400pt}}
\multiput(289.00,548.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(285.0,548.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(294,549.67){\rule{0.723pt}{0.400pt}}
\multiput(294.00,549.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(297,550.67){\rule{0.482pt}{0.400pt}}
\multiput(297.00,550.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(299,551.67){\rule{0.723pt}{0.400pt}}
\multiput(299.00,551.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(292.0,550.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(305,552.67){\rule{0.482pt}{0.400pt}}
\multiput(305.00,552.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(307,553.67){\rule{0.723pt}{0.400pt}}
\multiput(307.00,553.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(310,554.67){\rule{0.723pt}{0.400pt}}
\multiput(310.00,554.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(313,555.67){\rule{0.723pt}{0.400pt}}
\multiput(313.00,555.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(302.0,553.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(319,556.67){\rule{0.723pt}{0.400pt}}
\multiput(319.00,556.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(322,557.67){\rule{0.964pt}{0.400pt}}
\multiput(322.00,557.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(326,558.67){\rule{0.723pt}{0.400pt}}
\multiput(326.00,558.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(329,559.67){\rule{0.723pt}{0.400pt}}
\multiput(329.00,559.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(332,560.67){\rule{0.964pt}{0.400pt}}
\multiput(332.00,560.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(336,561.67){\rule{0.723pt}{0.400pt}}
\multiput(336.00,561.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(339,562.67){\rule{0.964pt}{0.400pt}}
\multiput(339.00,562.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(343,563.67){\rule{0.964pt}{0.400pt}}
\multiput(343.00,563.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(347,564.67){\rule{0.723pt}{0.400pt}}
\multiput(347.00,564.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(350,565.67){\rule{0.964pt}{0.400pt}}
\multiput(350.00,565.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(354,566.67){\rule{0.964pt}{0.400pt}}
\multiput(354.00,566.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(358,567.67){\rule{0.964pt}{0.400pt}}
\multiput(358.00,567.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(362,568.67){\rule{1.204pt}{0.400pt}}
\multiput(362.00,568.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(367,569.67){\rule{0.964pt}{0.400pt}}
\multiput(367.00,569.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(371,570.67){\rule{0.964pt}{0.400pt}}
\multiput(371.00,570.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(375,571.67){\rule{1.204pt}{0.400pt}}
\multiput(375.00,571.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(380,572.67){\rule{0.964pt}{0.400pt}}
\multiput(380.00,572.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(384,573.67){\rule{1.204pt}{0.400pt}}
\multiput(384.00,573.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(389,574.67){\rule{1.204pt}{0.400pt}}
\multiput(389.00,574.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(394,575.67){\rule{1.204pt}{0.400pt}}
\multiput(394.00,575.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(399,577.17){\rule{1.100pt}{0.400pt}}
\multiput(399.00,576.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(404,578.67){\rule{1.204pt}{0.400pt}}
\multiput(404.00,578.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(409,579.67){\rule{1.204pt}{0.400pt}}
\multiput(409.00,579.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(414,580.67){\rule{1.204pt}{0.400pt}}
\multiput(414.00,580.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(419,581.67){\rule{1.204pt}{0.400pt}}
\multiput(419.00,581.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(424,583.17){\rule{1.300pt}{0.400pt}}
\multiput(424.00,582.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(430,584.67){\rule{1.204pt}{0.400pt}}
\multiput(430.00,584.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(435,585.67){\rule{1.445pt}{0.400pt}}
\multiput(435.00,585.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(441,586.67){\rule{1.445pt}{0.400pt}}
\multiput(441.00,586.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(447,588.17){\rule{1.300pt}{0.400pt}}
\multiput(447.00,587.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(453,589.67){\rule{1.445pt}{0.400pt}}
\multiput(453.00,589.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(459,590.67){\rule{1.445pt}{0.400pt}}
\multiput(459.00,590.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(465,591.67){\rule{1.445pt}{0.400pt}}
\multiput(465.00,591.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(471,593.17){\rule{1.500pt}{0.400pt}}
\multiput(471.00,592.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(478,594.67){\rule{1.445pt}{0.400pt}}
\multiput(478.00,594.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(484,595.67){\rule{1.686pt}{0.400pt}}
\multiput(484.00,595.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(491,597.17){\rule{1.300pt}{0.400pt}}
\multiput(491.00,596.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(497,598.67){\rule{1.686pt}{0.400pt}}
\multiput(497.00,598.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(504,599.67){\rule{1.686pt}{0.400pt}}
\multiput(504.00,599.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(511,601.17){\rule{1.500pt}{0.400pt}}
\multiput(511.00,600.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(518,602.67){\rule{1.686pt}{0.400pt}}
\multiput(518.00,602.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(525,603.67){\rule{1.927pt}{0.400pt}}
\multiput(525.00,603.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(533,605.17){\rule{1.500pt}{0.400pt}}
\multiput(533.00,604.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(540,606.67){\rule{1.927pt}{0.400pt}}
\multiput(540.00,606.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(548,608.17){\rule{1.500pt}{0.400pt}}
\multiput(548.00,607.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(555,609.67){\rule{1.927pt}{0.400pt}}
\multiput(555.00,609.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(563,610.67){\rule{1.927pt}{0.400pt}}
\multiput(563.00,610.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(571,612.17){\rule{1.700pt}{0.400pt}}
\multiput(571.00,611.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(579,613.67){\rule{1.927pt}{0.400pt}}
\multiput(579.00,613.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(587,615.17){\rule{1.900pt}{0.400pt}}
\multiput(587.00,614.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(596,616.67){\rule{1.927pt}{0.400pt}}
\multiput(596.00,616.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(604,618.17){\rule{1.900pt}{0.400pt}}
\multiput(604.00,617.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(613,619.67){\rule{1.927pt}{0.400pt}}
\multiput(613.00,619.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(621,620.67){\rule{2.168pt}{0.400pt}}
\multiput(621.00,620.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(630,622.17){\rule{1.900pt}{0.400pt}}
\multiput(630.00,621.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(639,623.67){\rule{2.168pt}{0.400pt}}
\multiput(639.00,623.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(648,625.17){\rule{1.900pt}{0.400pt}}
\multiput(648.00,624.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(657,626.67){\rule{2.409pt}{0.400pt}}
\multiput(657.00,626.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(667,628.17){\rule{1.900pt}{0.400pt}}
\multiput(667.00,627.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(676,629.67){\rule{2.168pt}{0.400pt}}
\multiput(676.00,629.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(685,631.17){\rule{2.100pt}{0.400pt}}
\multiput(685.00,630.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(695,633.17){\rule{2.100pt}{0.400pt}}
\multiput(695.00,632.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(705,634.67){\rule{2.168pt}{0.400pt}}
\multiput(705.00,634.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(714,636.17){\rule{2.100pt}{0.400pt}}
\multiput(714.00,635.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(724,637.67){\rule{2.409pt}{0.400pt}}
\multiput(724.00,637.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(734,639.17){\rule{2.100pt}{0.400pt}}
\multiput(734.00,638.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(744,640.67){\rule{2.409pt}{0.400pt}}
\multiput(744.00,640.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(754,642.17){\rule{2.100pt}{0.400pt}}
\multiput(754.00,641.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(764,643.67){\rule{2.409pt}{0.400pt}}
\multiput(764.00,643.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(774,645.17){\rule{2.100pt}{0.400pt}}
\multiput(774.00,644.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(784,646.67){\rule{2.409pt}{0.400pt}}
\multiput(784.00,646.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(794,648.17){\rule{2.100pt}{0.400pt}}
\multiput(794.00,647.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(804,649.67){\rule{2.650pt}{0.400pt}}
\multiput(804.00,649.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(815,650.67){\rule{2.409pt}{0.400pt}}
\multiput(815.00,650.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(825,652.17){\rule{2.100pt}{0.400pt}}
\multiput(825.00,651.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(835,653.67){\rule{2.409pt}{0.400pt}}
\multiput(835.00,653.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(845,655.17){\rule{2.300pt}{0.400pt}}
\multiput(845.00,654.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(856,656.67){\rule{2.409pt}{0.400pt}}
\multiput(856.00,656.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(866,657.67){\rule{2.409pt}{0.400pt}}
\multiput(866.00,657.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(876,659.17){\rule{2.300pt}{0.400pt}}
\multiput(876.00,658.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(887,660.67){\rule{2.409pt}{0.400pt}}
\multiput(887.00,660.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(897,661.67){\rule{2.409pt}{0.400pt}}
\multiput(897.00,661.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(907,662.67){\rule{2.650pt}{0.400pt}}
\multiput(907.00,662.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(918,663.67){\rule{2.409pt}{0.400pt}}
\multiput(918.00,663.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(928,665.17){\rule{2.300pt}{0.400pt}}
\multiput(928.00,664.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(939,666.67){\rule{2.409pt}{0.400pt}}
\multiput(939.00,666.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(949,667.67){\rule{2.409pt}{0.400pt}}
\multiput(949.00,667.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(959,668.67){\rule{2.650pt}{0.400pt}}
\multiput(959.00,668.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(970,669.67){\rule{2.409pt}{0.400pt}}
\multiput(970.00,669.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(980,670.67){\rule{2.650pt}{0.400pt}}
\multiput(980.00,670.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(991,671.67){\rule{2.650pt}{0.400pt}}
\multiput(991.00,671.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1002,672.67){\rule{2.409pt}{0.400pt}}
\multiput(1002.00,672.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(316.0,557.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1023,673.67){\rule{2.650pt}{0.400pt}}
\multiput(1023.00,673.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1034,674.67){\rule{2.650pt}{0.400pt}}
\multiput(1034.00,674.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1045,675.67){\rule{2.650pt}{0.400pt}}
\multiput(1045.00,675.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1012.0,674.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1067,676.67){\rule{2.891pt}{0.400pt}}
\multiput(1067.00,676.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1079,677.67){\rule{2.891pt}{0.400pt}}
\multiput(1079.00,677.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1091,678.67){\rule{3.132pt}{0.400pt}}
\multiput(1091.00,678.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1056.0,677.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1118,679.67){\rule{3.132pt}{0.400pt}}
\multiput(1118.00,679.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1104.0,680.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1143,680.67){\rule{2.891pt}{0.400pt}}
\multiput(1143.00,680.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1131.0,681.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1175,681.67){\rule{2.409pt}{0.400pt}}
\multiput(1175.00,681.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1155.0,682.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1204,682.67){\rule{2.168pt}{0.400pt}}
\multiput(1204.00,682.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1185.0,683.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1263,683.67){\rule{1.927pt}{0.400pt}}
\multiput(1263.00,683.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1213.0,684.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(1358,684.67){\rule{1.686pt}{0.400pt}}
\multiput(1358.00,684.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1271.0,685.0){\rule[-0.200pt]{20.958pt}{0.400pt}}
\put(1365.0,686.0){\rule[-0.200pt]{17.104pt}{0.400pt}}
\put(220,520){\usebox{\plotpoint}}
\put(220.0,228.0){\rule[-0.200pt]{0.400pt}{70.343pt}}
\put(230,227.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,227.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(220.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231,229){\usebox{\plotpoint}}
\put(239,228.67){\rule{0.241pt}{0.400pt}}
\multiput(239.00,228.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(231.0,229.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(244,229.67){\rule{0.482pt}{0.400pt}}
\multiput(244.00,229.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(240.0,230.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(250,230.67){\rule{0.241pt}{0.400pt}}
\multiput(250.00,230.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(246.0,231.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(254,231.67){\rule{0.482pt}{0.400pt}}
\multiput(254.00,231.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(251.0,232.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(257,232.67){\rule{0.482pt}{0.400pt}}
\multiput(257.00,232.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(256.0,233.0){\usebox{\plotpoint}}
\put(261,233.67){\rule{0.241pt}{0.400pt}}
\multiput(261.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(259.0,234.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(264,234.67){\rule{0.482pt}{0.400pt}}
\multiput(264.00,234.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(266,235.67){\rule{0.482pt}{0.400pt}}
\multiput(266.00,235.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(262.0,235.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(270,236.67){\rule{0.482pt}{0.400pt}}
\multiput(270.00,236.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(272,237.67){\rule{0.482pt}{0.400pt}}
\multiput(272.00,237.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(274,238.67){\rule{0.723pt}{0.400pt}}
\multiput(274.00,238.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(277,239.67){\rule{0.482pt}{0.400pt}}
\multiput(277.00,239.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(279,240.67){\rule{0.723pt}{0.400pt}}
\multiput(279.00,240.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(282,241.67){\rule{0.482pt}{0.400pt}}
\multiput(282.00,241.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(284,242.67){\rule{0.723pt}{0.400pt}}
\multiput(284.00,242.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(287,244.17){\rule{0.482pt}{0.400pt}}
\multiput(287.00,243.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(289,245.67){\rule{0.723pt}{0.400pt}}
\multiput(289.00,245.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(292,247.17){\rule{0.700pt}{0.400pt}}
\multiput(292.00,246.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(295,248.67){\rule{0.723pt}{0.400pt}}
\multiput(295.00,248.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(298,250.17){\rule{0.700pt}{0.400pt}}
\multiput(298.00,249.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(301,252.17){\rule{0.700pt}{0.400pt}}
\multiput(301.00,251.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(304,254.17){\rule{0.900pt}{0.400pt}}
\multiput(304.00,253.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(308,256.17){\rule{0.700pt}{0.400pt}}
\multiput(308.00,255.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(311.00,258.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(311.00,257.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(315,261.17){\rule{0.700pt}{0.400pt}}
\multiput(315.00,260.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(318.00,263.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(318.00,262.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(322.00,266.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(322.00,265.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(326.00,269.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(326.00,268.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(330.00,272.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(330.00,271.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(335.00,275.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(335.00,274.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(339.00,279.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(339.00,278.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(344.00,283.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(344.00,282.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(349.00,287.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(349.00,286.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(354.00,292.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(354.00,291.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(359.00,296.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(359.00,295.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(365.00,301.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(365.00,300.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(371.00,307.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(371.00,306.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(377.00,313.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(377.00,312.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(383.00,319.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(383.00,318.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(390.59,326.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(389.17,326.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(397.00,334.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(397.00,333.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(405.59,342.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(404.17,342.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(413.59,351.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(412.17,351.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(422.59,361.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(421.17,361.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(431.58,371.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(430.17,371.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(441.58,382.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(440.17,382.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(452.58,394.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(451.17,394.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(463.58,407.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(462.17,407.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(476.58,421.00)(0.494,0.561){29}{\rule{0.119pt}{0.550pt}}
\multiput(475.17,421.00)(16.000,16.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(492.58,439.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(491.17,439.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(505.58,453.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(504.17,453.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(518.58,467.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(517.17,467.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(530.00,480.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(530.00,479.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(542.00,492.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(542.00,491.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(553.00,503.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(553.00,502.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(564.00,513.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(564.00,512.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(575.00,524.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(575.00,523.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(586.00,533.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(586.00,532.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(597.00,542.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(597.00,541.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(607.00,551.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(607.00,550.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(618.00,560.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(618.00,559.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(629.00,568.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(629.00,567.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(639.00,575.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(639.00,574.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(650.00,583.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(650.00,582.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(661.00,590.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(661.00,589.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(672.00,596.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(672.00,595.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(683.00,603.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(683.00,602.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(694.00,609.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(694.00,608.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(705.00,615.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(705.00,614.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(717.00,620.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(717.00,619.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(728.00,626.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(728.00,625.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(740.00,631.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(740.00,630.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(753.00,635.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(753.00,634.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(766.00,640.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(766.00,639.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(779.00,645.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(779.00,644.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(795.00,649.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(795.00,648.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(808.00,653.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(808.00,652.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(821.00,656.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(821.00,655.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(833.00,659.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(833.00,658.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(845,662.17){\rule{2.300pt}{0.400pt}}
\multiput(845.00,661.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(856,664.17){\rule{2.300pt}{0.400pt}}
\multiput(856.00,663.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(867,666.17){\rule{2.300pt}{0.400pt}}
\multiput(867.00,665.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(878,667.67){\rule{2.409pt}{0.400pt}}
\multiput(878.00,667.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(888,669.17){\rule{2.100pt}{0.400pt}}
\multiput(888.00,668.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(898,670.67){\rule{2.409pt}{0.400pt}}
\multiput(898.00,670.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(908,671.67){\rule{2.409pt}{0.400pt}}
\multiput(908.00,671.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(918,672.67){\rule{2.168pt}{0.400pt}}
\multiput(918.00,672.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(927,673.67){\rule{2.168pt}{0.400pt}}
\multiput(927.00,673.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(936,674.67){\rule{2.409pt}{0.400pt}}
\multiput(936.00,674.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(946,675.67){\rule{2.168pt}{0.400pt}}
\multiput(946.00,675.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(955,676.67){\rule{1.927pt}{0.400pt}}
\multiput(955.00,676.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(268.0,237.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(972,677.67){\rule{2.168pt}{0.400pt}}
\multiput(972.00,677.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(963.0,678.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(989,678.67){\rule{2.168pt}{0.400pt}}
\multiput(989.00,678.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(981.0,679.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1006,679.67){\rule{1.927pt}{0.400pt}}
\multiput(1006.00,679.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(998.0,680.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1022,680.67){\rule{1.927pt}{0.400pt}}
\multiput(1022.00,680.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1014.0,681.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1046,681.67){\rule{1.927pt}{0.400pt}}
\multiput(1046.00,681.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1030.0,682.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1077,682.67){\rule{1.686pt}{0.400pt}}
\multiput(1077.00,682.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1054.0,683.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(1128,683.67){\rule{1.686pt}{0.400pt}}
\multiput(1128.00,683.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1084.0,684.0){\rule[-0.200pt]{10.600pt}{0.400pt}}
\put(1221,684.67){\rule{1.445pt}{0.400pt}}
\multiput(1221.00,684.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1135.0,685.0){\rule[-0.200pt]{20.717pt}{0.400pt}}
\put(1227.0,686.0){\rule[-0.200pt]{50.348pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(220,686){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(289,659){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(355,630){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(431,600){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(500,589){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(577,598){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(650,608){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(719,623){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(792,637){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(856,655){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(937,670){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1006,677){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1083,681){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1152,684){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1225,686){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\end{picture}

==> (inline-2) <==
\begin{picture}(1500,900)(-150,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{${\bf 0}$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{${\bf 1}$}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{${\bf 2}$}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{${\bf 3}$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){${\bf 0}$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){${\bf 1}$}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){${\bf 2}$}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){${\bf 3}$}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){${\bf 4}$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(-40,495){\makebox(0,0){\LARGE{$q_{0}^{4} F_{uu}(x)$}}}
\put(828,-22){\makebox(0,0){\LARGE{$x$}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,782){\usebox{\plotpoint}}
\put(220.0,778.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(220.0,778.0){\usebox{\plotpoint}}
\put(221,771.67){\rule{0.241pt}{0.400pt}}
\multiput(221.00,772.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(221.0,773.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(222,772){\usebox{\plotpoint}}
\put(222.0,768.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(222.0,768.0){\usebox{\plotpoint}}
\put(223,762.67){\rule{0.241pt}{0.400pt}}
\multiput(223.00,763.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(223.0,764.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(224,759.67){\rule{0.241pt}{0.400pt}}
\multiput(224.00,760.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(224.0,761.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(225,755.67){\rule{0.241pt}{0.400pt}}
\multiput(225.00,756.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(225.0,757.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(225.67,753){\rule{0.400pt}{0.482pt}}
\multiput(225.17,754.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(226.0,755.0){\usebox{\plotpoint}}
\put(226.67,749){\rule{0.400pt}{0.482pt}}
\multiput(226.17,750.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(228,747.67){\rule{0.241pt}{0.400pt}}
\multiput(228.00,748.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227.0,751.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(228.67,743){\rule{0.400pt}{0.482pt}}
\multiput(228.17,744.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(229.67,741){\rule{0.400pt}{0.482pt}}
\multiput(229.17,742.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(231,739.67){\rule{0.241pt}{0.400pt}}
\multiput(231.00,740.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(231.67,738){\rule{0.400pt}{0.482pt}}
\multiput(231.17,739.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(229.0,745.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(233,734.67){\rule{0.241pt}{0.400pt}}
\multiput(233.00,735.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233.67,733){\rule{0.400pt}{0.482pt}}
\multiput(233.17,734.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(234.67,731){\rule{0.400pt}{0.482pt}}
\multiput(234.17,732.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(236,729.67){\rule{0.241pt}{0.400pt}}
\multiput(236.00,730.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233.0,736.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(236.67,726){\rule{0.400pt}{0.482pt}}
\multiput(236.17,727.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(238,724.67){\rule{0.241pt}{0.400pt}}
\multiput(238.00,725.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(238.67,723){\rule{0.400pt}{0.482pt}}
\multiput(238.17,724.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(239.67,721){\rule{0.400pt}{0.482pt}}
\multiput(239.17,722.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(241,719.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,720.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241.67,718){\rule{0.400pt}{0.482pt}}
\multiput(241.17,719.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(242.67,716){\rule{0.400pt}{0.482pt}}
\multiput(242.17,717.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(244,714.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,715.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245,713.17){\rule{0.482pt}{0.400pt}}
\multiput(245.00,714.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(246.67,711){\rule{0.400pt}{0.482pt}}
\multiput(246.17,712.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(247.67,709){\rule{0.400pt}{0.482pt}}
\multiput(247.17,710.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(249,707.67){\rule{0.241pt}{0.400pt}}
\multiput(249.00,708.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(250,706.17){\rule{0.482pt}{0.400pt}}
\multiput(250.00,707.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(251.67,704){\rule{0.400pt}{0.482pt}}
\multiput(251.17,705.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(253,702.17){\rule{0.482pt}{0.400pt}}
\multiput(253.00,703.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(255,700.67){\rule{0.241pt}{0.400pt}}
\multiput(255.00,701.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256,699.17){\rule{0.482pt}{0.400pt}}
\multiput(256.00,700.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(257.67,697){\rule{0.400pt}{0.482pt}}
\multiput(257.17,698.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(259,695.17){\rule{0.482pt}{0.400pt}}
\multiput(259.00,696.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(261,693.17){\rule{0.482pt}{0.400pt}}
\multiput(261.00,694.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(263,691.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,692.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(264,690.17){\rule{0.482pt}{0.400pt}}
\multiput(264.00,691.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(266,688.17){\rule{0.482pt}{0.400pt}}
\multiput(266.00,689.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(268,686.17){\rule{0.482pt}{0.400pt}}
\multiput(268.00,687.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(270,684.17){\rule{0.482pt}{0.400pt}}
\multiput(270.00,685.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(272,682.17){\rule{0.482pt}{0.400pt}}
\multiput(272.00,683.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(274,680.17){\rule{0.482pt}{0.400pt}}
\multiput(274.00,681.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(276,678.67){\rule{0.723pt}{0.400pt}}
\multiput(276.00,679.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(279,677.17){\rule{0.482pt}{0.400pt}}
\multiput(279.00,678.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(281,675.17){\rule{0.482pt}{0.400pt}}
\multiput(281.00,676.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(283,673.17){\rule{0.700pt}{0.400pt}}
\multiput(283.00,674.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(286,671.17){\rule{0.482pt}{0.400pt}}
\multiput(286.00,672.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(288,669.17){\rule{0.700pt}{0.400pt}}
\multiput(288.00,670.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(291,667.17){\rule{0.700pt}{0.400pt}}
\multiput(291.00,668.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(294.00,665.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(294.00,666.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(297,662.17){\rule{0.700pt}{0.400pt}}
\multiput(297.00,663.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(300,660.17){\rule{0.700pt}{0.400pt}}
\multiput(300.00,661.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(303,658.17){\rule{0.700pt}{0.400pt}}
\multiput(303.00,659.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(306.00,656.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(306.00,657.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(309,653.17){\rule{0.900pt}{0.400pt}}
\multiput(309.00,654.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(313.00,651.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(313.00,652.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(317,648.17){\rule{0.700pt}{0.400pt}}
\multiput(317.00,649.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(320.00,646.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(320.00,647.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(324.00,643.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(324.00,644.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(329.00,640.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(329.00,641.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(333.00,637.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(333.00,638.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(337.00,634.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(337.00,635.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(342.00,630.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(342.00,631.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(347.00,626.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(347.00,627.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(353.00,622.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(353.00,623.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(359.00,618.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(359.00,619.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(365.00,613.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(365.00,614.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(371.00,607.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(371.00,608.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(378.00,601.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(378.00,602.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(386.00,595.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(386.00,596.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(394.00,587.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(394.00,588.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(402.00,579.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(402.00,580.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(412.58,568.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(411.17,569.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(424.59,555.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(423.17,556.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(433.58,545.59)(0.491,-0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(432.17,546.80)(10.000,-10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(443.59,533.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(442.17,534.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(452.59,522.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(451.17,523.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(461.59,512.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(460.17,513.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(470.59,501.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(469.17,502.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(478.59,491.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(477.17,492.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(486.59,480.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(485.17,481.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(494.59,470.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(493.17,471.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(502.59,459.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(501.17,460.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(510.59,449.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(509.17,450.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(519.59,438.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(518.17,439.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(527.59,427.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(526.17,428.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(535.59,417.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(534.17,418.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(543.59,406.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(542.17,407.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(551.59,396.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(550.17,397.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(559.59,385.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(558.17,386.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(567.59,375.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(566.17,376.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(576.59,365.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(575.17,366.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(584.59,354.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(583.17,355.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(593.59,344.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(592.17,345.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(601.59,334.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(600.17,335.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(610.00,324.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(610.00,325.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(620.59,313.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(619.17,314.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(629.00,303.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(629.00,304.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(640.00,292.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(640.00,293.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(651.58,280.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(650.17,281.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(661.00,270.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(661.00,271.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(671.00,261.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(671.00,262.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(680.00,253.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(680.00,254.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(689.00,246.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(689.00,247.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(697.00,239.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(697.00,240.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(705.00,232.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(705.00,233.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(713.00,226.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(713.00,227.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(721.00,220.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(721.00,221.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(729.00,215.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(729.00,216.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(736.00,210.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(736.00,211.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(743.00,205.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(743.00,206.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(750.00,200.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(750.00,201.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(757.00,196.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(757.00,197.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(764.00,192.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(764.00,193.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(771.00,188.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(771.00,189.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(778.00,184.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(778.00,185.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(784.00,181.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(784.00,182.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(791.00,178.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(791.00,179.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(797.00,175.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(797.00,176.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(803.00,172.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(803.00,173.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(810.00,169.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(810.00,170.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(816,166.17){\rule{1.300pt}{0.400pt}}
\multiput(816.00,167.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(822.00,164.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(822.00,165.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(828,161.17){\rule{1.300pt}{0.400pt}}
\multiput(828.00,162.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(834,159.17){\rule{1.300pt}{0.400pt}}
\multiput(834.00,160.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(840,157.17){\rule{1.100pt}{0.400pt}}
\multiput(840.00,158.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(845,155.17){\rule{1.300pt}{0.400pt}}
\multiput(845.00,156.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(851,153.17){\rule{1.300pt}{0.400pt}}
\multiput(851.00,154.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(857,151.17){\rule{1.300pt}{0.400pt}}
\multiput(857.00,152.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(863,149.17){\rule{1.100pt}{0.400pt}}
\multiput(863.00,150.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(868,147.67){\rule{1.445pt}{0.400pt}}
\multiput(868.00,148.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(874,146.17){\rule{1.100pt}{0.400pt}}
\multiput(874.00,147.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(879,144.67){\rule{1.445pt}{0.400pt}}
\multiput(879.00,145.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(885,143.17){\rule{1.100pt}{0.400pt}}
\multiput(885.00,144.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(890,141.67){\rule{1.204pt}{0.400pt}}
\multiput(890.00,142.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(895,140.67){\rule{1.445pt}{0.400pt}}
\multiput(895.00,141.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(901,139.17){\rule{1.100pt}{0.400pt}}
\multiput(901.00,140.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(906,137.67){\rule{1.204pt}{0.400pt}}
\multiput(906.00,138.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(911,136.67){\rule{1.204pt}{0.400pt}}
\multiput(911.00,137.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(916,135.67){\rule{1.204pt}{0.400pt}}
\multiput(916.00,136.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(921,134.67){\rule{1.445pt}{0.400pt}}
\multiput(921.00,135.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(927,133.67){\rule{1.204pt}{0.400pt}}
\multiput(927.00,134.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(932,132.67){\rule{1.204pt}{0.400pt}}
\multiput(932.00,133.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(937,131.67){\rule{1.204pt}{0.400pt}}
\multiput(937.00,132.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(942,130.67){\rule{1.204pt}{0.400pt}}
\multiput(942.00,131.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(237.0,728.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(951,129.67){\rule{1.204pt}{0.400pt}}
\multiput(951.00,130.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(956,128.67){\rule{1.204pt}{0.400pt}}
\multiput(956.00,129.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(961,127.67){\rule{1.204pt}{0.400pt}}
\multiput(961.00,128.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(947.0,131.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(971,126.67){\rule{1.204pt}{0.400pt}}
\multiput(971.00,127.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(966.0,128.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(980,125.67){\rule{1.204pt}{0.400pt}}
\multiput(980.00,126.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(985,124.67){\rule{1.204pt}{0.400pt}}
\multiput(985.00,125.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(976.0,127.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(994,123.67){\rule{1.204pt}{0.400pt}}
\multiput(994.00,124.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(990.0,125.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1003,122.67){\rule{1.204pt}{0.400pt}}
\multiput(1003.00,123.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(999.0,124.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1017,121.67){\rule{0.964pt}{0.400pt}}
\multiput(1017.00,122.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1008.0,123.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1026,120.67){\rule{0.964pt}{0.400pt}}
\multiput(1026.00,121.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1021.0,122.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1039,119.67){\rule{0.964pt}{0.400pt}}
\multiput(1039.00,120.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1030.0,121.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1052,118.67){\rule{0.964pt}{0.400pt}}
\multiput(1052.00,119.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1043.0,120.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1069,117.67){\rule{0.964pt}{0.400pt}}
\multiput(1069.00,118.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1056.0,119.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1090,116.67){\rule{0.964pt}{0.400pt}}
\multiput(1090.00,117.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1073.0,118.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1114,115.67){\rule{0.964pt}{0.400pt}}
\multiput(1114.00,116.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1094.0,117.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1145,114.67){\rule{0.964pt}{0.400pt}}
\multiput(1145.00,115.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1118.0,116.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(1190,113.67){\rule{0.964pt}{0.400pt}}
\multiput(1190.00,114.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1149.0,115.0){\rule[-0.200pt]{9.877pt}{0.400pt}}
\put(1284,112.67){\rule{0.723pt}{0.400pt}}
\multiput(1284.00,113.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1194.0,114.0){\rule[-0.200pt]{21.681pt}{0.400pt}}
\put(1287.0,113.0){\rule[-0.200pt]{35.894pt}{0.400pt}}
\put(220,653){\usebox{\plotpoint}}
\put(220,653){\usebox{\plotpoint}}
\put(220.0,651.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(220.0,651.0){\usebox{\plotpoint}}
\put(221.0,646.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(221.0,646.0){\usebox{\plotpoint}}
\put(222.0,643.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(222.0,643.0){\usebox{\plotpoint}}
\put(223,638.67){\rule{0.241pt}{0.400pt}}
\multiput(223.00,639.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(223.0,640.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(224,639){\usebox{\plotpoint}}
\put(224,639){\usebox{\plotpoint}}
\put(224,635.67){\rule{0.241pt}{0.400pt}}
\multiput(224.00,636.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(224.0,637.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(225,636){\usebox{\plotpoint}}
\put(225.0,634.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(225.0,634.0){\usebox{\plotpoint}}
\put(226.0,632.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(226.0,632.0){\usebox{\plotpoint}}
\put(227,628.67){\rule{0.241pt}{0.400pt}}
\multiput(227.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227.0,630.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(228,629){\usebox{\plotpoint}}
\put(228,626.67){\rule{0.241pt}{0.400pt}}
\multiput(228.00,627.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(228.0,628.0){\usebox{\plotpoint}}
\put(229,627){\usebox{\plotpoint}}
\put(229,624.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,625.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(229.0,626.0){\usebox{\plotpoint}}
\put(230,625){\usebox{\plotpoint}}
\put(230,622.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,623.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(230.0,624.0){\usebox{\plotpoint}}
\put(231.0,622.0){\usebox{\plotpoint}}
\put(231.0,622.0){\usebox{\plotpoint}}
\put(232,618.67){\rule{0.241pt}{0.400pt}}
\multiput(232.00,619.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(232.0,620.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(233,616.67){\rule{0.241pt}{0.400pt}}
\multiput(233.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233.0,618.0){\usebox{\plotpoint}}
\put(234.0,617.0){\usebox{\plotpoint}}
\put(235,614.67){\rule{0.241pt}{0.400pt}}
\multiput(235.00,615.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(235.0,616.0){\usebox{\plotpoint}}
\put(236,612.67){\rule{0.241pt}{0.400pt}}
\multiput(236.00,613.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(237,611.67){\rule{0.241pt}{0.400pt}}
\multiput(237.00,612.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(236.0,614.0){\usebox{\plotpoint}}
\put(238,609.67){\rule{0.241pt}{0.400pt}}
\multiput(238.00,610.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(239,608.67){\rule{0.241pt}{0.400pt}}
\multiput(239.00,609.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(240,607.67){\rule{0.241pt}{0.400pt}}
\multiput(240.00,608.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241,606.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,607.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(238.0,611.0){\usebox{\plotpoint}}
\put(242,604.67){\rule{0.241pt}{0.400pt}}
\multiput(242.00,605.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(242.67,603){\rule{0.400pt}{0.482pt}}
\multiput(242.17,604.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(244,601.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,602.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245,600.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,601.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(246,599.67){\rule{0.241pt}{0.400pt}}
\multiput(246.00,600.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(247,598.67){\rule{0.482pt}{0.400pt}}
\multiput(247.00,599.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(249,597.67){\rule{0.241pt}{0.400pt}}
\multiput(249.00,598.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(249.67,596){\rule{0.400pt}{0.482pt}}
\multiput(249.17,597.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(251,594.67){\rule{0.241pt}{0.400pt}}
\multiput(251.00,595.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(252,593.67){\rule{0.482pt}{0.400pt}}
\multiput(252.00,594.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(253.67,592){\rule{0.400pt}{0.482pt}}
\multiput(253.17,593.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(255,590.67){\rule{0.482pt}{0.400pt}}
\multiput(255.00,591.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(257,589.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,590.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(258,588.17){\rule{0.482pt}{0.400pt}}
\multiput(258.00,589.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(260,586.67){\rule{0.482pt}{0.400pt}}
\multiput(260.00,587.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(262,585.67){\rule{0.241pt}{0.400pt}}
\multiput(262.00,586.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(263,584.17){\rule{0.482pt}{0.400pt}}
\multiput(263.00,585.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(265,582.67){\rule{0.482pt}{0.400pt}}
\multiput(265.00,583.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(267,581.17){\rule{0.482pt}{0.400pt}}
\multiput(267.00,582.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(269,579.67){\rule{0.723pt}{0.400pt}}
\multiput(269.00,580.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(272,578.17){\rule{0.482pt}{0.400pt}}
\multiput(272.00,579.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(274,576.67){\rule{0.482pt}{0.400pt}}
\multiput(274.00,577.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(276,575.17){\rule{0.700pt}{0.400pt}}
\multiput(276.00,576.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(279,573.67){\rule{0.482pt}{0.400pt}}
\multiput(279.00,574.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(281,572.17){\rule{0.700pt}{0.400pt}}
\multiput(281.00,573.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(284,570.17){\rule{0.700pt}{0.400pt}}
\multiput(284.00,571.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(287,568.67){\rule{0.723pt}{0.400pt}}
\multiput(287.00,569.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(290,567.17){\rule{0.700pt}{0.400pt}}
\multiput(290.00,568.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(293,565.17){\rule{0.700pt}{0.400pt}}
\multiput(293.00,566.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(296,563.67){\rule{0.723pt}{0.400pt}}
\multiput(296.00,564.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(299,562.17){\rule{0.900pt}{0.400pt}}
\multiput(299.00,563.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(303,560.17){\rule{0.700pt}{0.400pt}}
\multiput(303.00,561.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(306,558.67){\rule{0.964pt}{0.400pt}}
\multiput(306.00,559.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(310,557.17){\rule{0.900pt}{0.400pt}}
\multiput(310.00,558.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(314,555.17){\rule{0.900pt}{0.400pt}}
\multiput(314.00,556.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(318,553.17){\rule{0.700pt}{0.400pt}}
\multiput(318.00,554.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(321,551.17){\rule{0.900pt}{0.400pt}}
\multiput(321.00,552.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(325,549.17){\rule{0.900pt}{0.400pt}}
\multiput(325.00,550.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(329,547.17){\rule{1.100pt}{0.400pt}}
\multiput(329.00,548.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(334,545.17){\rule{0.900pt}{0.400pt}}
\multiput(334.00,546.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(338,543.17){\rule{0.900pt}{0.400pt}}
\multiput(338.00,544.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(342,541.17){\rule{1.100pt}{0.400pt}}
\multiput(342.00,542.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(347.00,539.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(347.00,540.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(351,536.17){\rule{1.100pt}{0.400pt}}
\multiput(351.00,537.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(356.00,534.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(356.00,535.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(361,531.17){\rule{1.100pt}{0.400pt}}
\multiput(361.00,532.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(366.00,529.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(366.00,530.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(371.00,526.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(371.00,527.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(376.00,523.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(376.00,524.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(381.00,519.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(381.00,520.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(387.00,516.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(387.00,517.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(393.00,513.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(393.00,514.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(398.00,509.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(398.00,510.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(404.00,505.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(404.00,506.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(411.00,500.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(411.00,501.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(417.00,495.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(417.00,496.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(424.00,490.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(424.00,491.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(430.00,485.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(430.00,486.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(437.00,480.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(437.00,481.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(444.00,474.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(444.00,475.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(450.00,469.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(450.00,470.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(457.00,463.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(457.00,464.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(463.00,457.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(463.00,458.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(470.00,451.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(470.00,452.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(477.00,445.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(477.00,446.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(483.00,439.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(483.00,440.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(490.00,432.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(490.00,433.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(496.00,426.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(496.00,427.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,419.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(503.00,420.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(509.00,413.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(509.00,414.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(516.00,406.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(516.00,407.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(523.59,399.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(522.17,400.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(529.00,393.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(529.00,394.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(536.59,385.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(535.17,386.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(542.00,379.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(542.00,380.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(549.00,373.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(549.00,374.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(556.59,365.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(555.17,366.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(562.00,359.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(562.00,360.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(569.00,352.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(569.00,353.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(576.00,345.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(576.00,346.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(582.00,339.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(582.00,340.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(589.00,332.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(589.00,333.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(596.00,325.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(596.00,326.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(603.00,319.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(603.00,320.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(610.59,311.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(609.17,312.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(616.00,305.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(616.00,306.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(623.00,299.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(623.00,300.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(630.00,293.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(630.00,294.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(637.00,286.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(637.00,287.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(644.00,280.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(644.00,281.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(651.00,274.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(651.00,275.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(658.00,268.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(658.00,269.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(665.00,262.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(665.00,263.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(673.00,256.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(673.00,257.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(680.00,250.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(680.00,251.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(687.00,244.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(687.00,245.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(694.00,239.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(694.00,240.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(701.00,234.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(701.00,235.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(709.00,228.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(709.00,229.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(716.00,223.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(716.00,224.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(724.00,218.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(724.00,219.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(731.00,213.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(731.00,214.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(739.00,208.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(739.00,209.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(747.00,203.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(747.00,204.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(755.00,199.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(755.00,200.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(763.00,194.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(763.00,195.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(772.00,189.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(772.00,190.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(780.00,185.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(780.00,186.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(790.00,180.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(790.00,181.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(800.00,176.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(800.00,177.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(810.00,171.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(810.00,172.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(818.00,167.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(818.00,168.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(827.00,164.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(827.00,165.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(835.00,161.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(835.00,162.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(842,158.17){\rule{1.700pt}{0.400pt}}
\multiput(842.00,159.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(850.00,156.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(850.00,157.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(857,153.17){\rule{1.500pt}{0.400pt}}
\multiput(857.00,154.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(864,151.17){\rule{1.300pt}{0.400pt}}
\multiput(864.00,152.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(870,149.17){\rule{1.500pt}{0.400pt}}
\multiput(870.00,150.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(877,147.17){\rule{1.300pt}{0.400pt}}
\multiput(877.00,148.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(883,145.67){\rule{1.686pt}{0.400pt}}
\multiput(883.00,146.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(890,144.17){\rule{1.300pt}{0.400pt}}
\multiput(890.00,145.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(896,142.67){\rule{1.445pt}{0.400pt}}
\multiput(896.00,143.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(902,141.17){\rule{1.300pt}{0.400pt}}
\multiput(902.00,142.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(908,139.67){\rule{1.445pt}{0.400pt}}
\multiput(908.00,140.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(914,138.67){\rule{1.445pt}{0.400pt}}
\multiput(914.00,139.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(920,137.17){\rule{1.300pt}{0.400pt}}
\multiput(920.00,138.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(926,135.67){\rule{1.445pt}{0.400pt}}
\multiput(926.00,136.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(932,134.67){\rule{1.445pt}{0.400pt}}
\multiput(932.00,135.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(938,133.67){\rule{1.204pt}{0.400pt}}
\multiput(938.00,134.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(943,132.67){\rule{1.445pt}{0.400pt}}
\multiput(943.00,133.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(949,131.67){\rule{1.204pt}{0.400pt}}
\multiput(949.00,132.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(954,130.67){\rule{1.445pt}{0.400pt}}
\multiput(954.00,131.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(960,129.67){\rule{1.204pt}{0.400pt}}
\multiput(960.00,130.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(242.0,606.0){\usebox{\plotpoint}}
\put(970,128.67){\rule{1.445pt}{0.400pt}}
\multiput(970.00,129.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(976,127.67){\rule{1.204pt}{0.400pt}}
\multiput(976.00,128.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(981,126.67){\rule{1.204pt}{0.400pt}}
\multiput(981.00,127.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(965.0,130.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(991,125.67){\rule{1.204pt}{0.400pt}}
\multiput(991.00,126.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(986.0,127.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1001,124.67){\rule{1.204pt}{0.400pt}}
\multiput(1001.00,125.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1006,123.67){\rule{1.204pt}{0.400pt}}
\multiput(1006.00,124.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(996.0,126.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1016,122.67){\rule{1.204pt}{0.400pt}}
\multiput(1016.00,123.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1011.0,124.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1031,121.67){\rule{0.964pt}{0.400pt}}
\multiput(1031.00,122.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1021.0,123.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1040,120.67){\rule{1.204pt}{0.400pt}}
\multiput(1040.00,121.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1035.0,122.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1054,119.67){\rule{1.204pt}{0.400pt}}
\multiput(1054.00,120.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1045.0,121.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1068,118.67){\rule{0.964pt}{0.400pt}}
\multiput(1068.00,119.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1059.0,120.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1085,117.67){\rule{1.204pt}{0.400pt}}
\multiput(1085.00,118.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1072.0,119.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1107,116.67){\rule{0.964pt}{0.400pt}}
\multiput(1107.00,117.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1090.0,118.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1128,115.67){\rule{0.964pt}{0.400pt}}
\multiput(1128.00,116.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1111.0,117.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1161,114.67){\rule{0.964pt}{0.400pt}}
\multiput(1161.00,115.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1132.0,116.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(1207,113.67){\rule{0.964pt}{0.400pt}}
\multiput(1207.00,114.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1165.0,115.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(1300,112.67){\rule{0.964pt}{0.400pt}}
\multiput(1300.00,113.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1211.0,114.0){\rule[-0.200pt]{21.440pt}{0.400pt}}
\put(1304.0,113.0){\rule[-0.200pt]{31.799pt}{0.400pt}}
\end{picture}
